Lower Bounding the Gromov--Hausdorff distance in Metric Graphs

Let $G$ be a finite, connected metric graph and let $X\subseteq G$ be a subset. If $X$ is sufficiently dense in $G$, we show that the Gromov--Hausdorff distance matches the Hausdorff distance, namely $d_\gh(G,X)=d_\h(G,X)$. When the metric graph is the circle $G=S^1$ with circumference $2\pi$, a recent study established the equality $d_\gh(S^1,X)=d_\h(S^1,X)$ whenever $d_\gh(S^1,X)<\frac{\pi}{6}$. Our results relax this hypothesis to $d_\gh(S^1,X)<\frac{\pi}{3}$, and furthermore, we show that the constant $\frac{\pi}{3}$ is the best possible. We lower bound the Gromov--Hausdorff distance $d_\gh(G,X)$ by the Hausdorff distance $d_\h(G,X)$ via a simple topological obstruction: the existence of a possibly discontinuous function $f\colon G \to X$ with too small distortion contradicts the connectedness of $G$.

==> tikz1.tex <==
%Left
% colon in (0:0) denotes polar coordinates!
\begin{tikzpicture}[scale=1]
\foreach \x in {10, 20, ..., 170}
\draw (0:0)--(\x : 1 + .01 * \x);
\draw (0,-.5) node {$T$};
\end{tikzpicture}
\quad
%Middle
\begin{tikzpicture}[scale=1]
\foreach \x in {10, 20, ..., 170}
\draw (0:0)--(\x : 1 + .01 * \x);
\foreach \x in {10, 20, ..., 170}
\draw[ultra thick] (0:0)--(\x : .9 + .01 * \x);
\draw (0,-.5) node {$X' \subseteq T$};
\end{tikzpicture}
\quad
%Right
\begin{tikzpicture}[scale=1]
\foreach \x in {10, 20, ..., 170}
\draw (0:0)--(\x : 1 + .01 * \x);
\foreach \x in {10,20, ..., 160}
\draw[ultra thick] (0:0)--(\x: 1 + .01 * \x);
\draw[ultra thick] (0:0)--(170 : 1);
\draw (0,-.5) node {$X \subseteq T$};
\end{tikzpicture}

